MPSDynamics.jl: Tensor network simulations for finite-temperature (non-Markovian) open quantum system dynamics

The MPSDynamics.jl package provides an easy to use interface for performing open quantum systems simulations at zero and finite temperatures. The package has been developed with the aim of studying non-Markovian open system dynamics using the state-of-the-art numerically exact Thermalized-Time Evolving Density operator with Orthonormal Polynomials Algorithm (T-TEDOPA) based on environment chain mapping. The simulations rely on a tensor network representation of the quantum states as matrix product states (MPS) and tree tensor network (TTN) states. Written in the Julia programming language, MPSDynamics.jl is a versatile open-source package providing a choice of several variants of the Time-Dependent Variational Principle (TDVP) method for time evolution (including novel bond-adaptive one-site algorithms). The package also provides strong support for the measurement of single and multi-site observables, as well as the storing and logging of data, which makes it a useful tool for the study of many-body physics. It currently handles long-range interactions, time-dependent Hamiltonians, multiple environments, bosonic and fermionic environments, and joint system-environment observables.

==> tikzMPO.tex <==
\begin{tikzpicture}
        [tensor/.style={circle,draw=green!50,fill=green!20,thick,
                     inner sep=0pt,minimum size=6mm}]
        \node (c) at (-2,0) [rectangle,
                        draw=green!50,
                        fill=green!20,
                        thick,
                        minimum width = 2cm,
                        minimum height = 1cm] {\Large $H$};
        \draw (c.140) -- node[label=above:$i_1$] {} +(140:0.5);
        \draw (c.120) -- node[label=above:$i_2$] {} +(120:0.5);
        \node[above] at (c.north) {\Large $\ldots$};
        \draw (c.40) -- node[label=above:$i_N$] {} +(40:0.5);
        \draw (c.220) -- node[label=left:$j_1$] {} +(220:0.5);
        \draw (c.240) -- node[below] {$j_2$} +(240:0.5);
        \node[below] at (c.south) {\Large $\ldots$};
        \draw (c.-40) -- node[label=right:$j_N$] {} +(-40:0.5);
        \node (eq) at (0,0) {$=$} ;
        \node[tensor] (T1) at (1,0) {$W_1$} ;
        \node (i1) at (1, +1) {$i_1$} ;
        \node (j1) at (1, -1) {$j_1$} ;
        \node[tensor] (T2) at (2,0) {$W_2$} ;
        \node (i2) at (2, 1) {$i_2$} ;
        \node (j2) at (2, -1) {$j_2$} ;
        \node[tensor] (T3) at (3,0) {$W_3$} ;
        \node (i3) at (3, 1) {$i_3$} ;
        \node (j3) at (3, -1) {$j_3$} ;
        \node (dots) at (4,0) {$\ldots$} ;
        \node[tensor] (TN) at (5.3,0) {$W_N$} ;
        \node (iN) at (5.3, 1) {$i_N$} ;
        \node (jN) at (5.3, -1) {$j_N$} ;
        \draw (i1) -- (T1.north) ;\draw (j1) -- (T1.south) ; \draw (T1.east) -- node[above] {$w_1$} (T2.west) ; 
        \draw (i2) -- (T2.north) ;\draw (j2) -- (T2.south) ; \draw (T2.east) -- node[above] {$w_2$} (T3.west) ;
        \draw (i3) -- (T3.north) ;\draw (j3) -- (T3.south) ; \draw (T3.east) -- node[above] {$w_3$} (dots.west) ;
        \draw (iN) -- (TN.north) ;\draw (jN) -- (TN.south) ; \draw (dots.east) -- node[above] {$w_{N-1}$} (TN.west) ;
\end{tikzpicture}


==> tikzMPS.tex <==
\begin{tikzpicture}
        [tensor/.style={circle,draw=blue!50,fill=blue!20,thick,
                     inner sep=0pt,minimum size=6mm}]
         \node (c) at (-2,0) [ellipse,
                        draw=blue!50,
                        fill=blue!20,
                        thick,
                        minimum width = 2cm,
                        minimum height = 1cm] {\Large $\psi$};
        \draw (c.200) -- node[label=left:$i_1$] {} +(200:0.5);
        \draw (c.220) -- node[below] {$i_2$} +(220:0.5);
        \node[below] at (c.south) {\Large $\ldots$};
        \draw (c.-20) -- node[label=right:$i_N$] {} +(-20:0.5);
        \node (eq) at (0,0) {$=$} ;
        \node[tensor] (T1) at (1,0) {$T_1$} ;
        \node (i1) at (1, -1) {$i_1$} ;
        \node[tensor] (T2) at (2,0) {$T_2$} ;
        \node (i2) at (2, -1) {$i_2$} ;
        \node[tensor] (T3) at (3,0) {$T_3$} ;
        \node (i3) at (3, -1) {$i_3$} ;
        \node (dots) at (4,0) {$\ldots$} ;
        \node[tensor] (TN) at (5.3,0) {$T_N$} ;
        \node (iN) at (5.3, -1) {$i_N$} ;
        \draw (i1) -- (T1.south) ; \draw (T1.east) -- node[above] {$\alpha_1$} (T2.west) ; 
        \draw (i2) -- (T2.south) ; \draw (T2.east) -- node[above] {$\alpha_2$} (T3.west) ;
        \draw (i3) -- (T3.south) ; \draw (T3.east) -- node[above] {$\alpha_3$} (dots.west) ;
        \draw (iN) -- (TN.south) ; \draw (dots.east) -- node[above] {$\alpha_{N-1}$} (TN.west) ;
\end{tikzpicture}


==> tikzTTN_v3.tex <==
\begin{tikzpicture}
  [grow=right,
   level distance=15mm,
   sibling distance=8mm,
   every node/.style={draw=red,fill=red!30,circle,inner sep=1pt,minimum size=6mm},
   edge from parent path={(\tikzparentnode.east) -- (\tikzchildnode.west)}]
\node (root) {$T_1$} % Root node
      child[grow=right, level distance=12mm, sibling distance=15mm] {{node (H2) {$T_2$} % First branch
        child {node (C1) {$T_3$}}
        child {node (C2) {$T_4$}
                child {node (C3) {$T_5$}
                child {node (C4) {$T_{6}$}}
                                }
                child {node (C5) {$T_{7}$}
                child {node (C6) {$T_{8}$}}
                }
                }
      }
    };
\draw (C6) -- ++(0.5, 0) node[right, draw=none, fill=none]  {$\ldots$};
\draw (C4) -- ++(0.5, 0) node[right, draw=none, fill=none]  {$\ldots$};
\draw[-] (root) - ++(0, -8mm) node[pos=1, yshift=-2mm,draw=none, fill=none, inner sep=1pt] {$i_1$};
\draw[-] (H2) - ++(0, -8mm) node[pos=1, yshift=-2mm,draw=none, fill=none, inner sep=1pt] {$i_2$};
\draw[-] (C1) - ++(0, -8mm) node[pos=1, yshift=-2mm,draw=none, fill=none, inner sep=1pt] {$i_3$};
\draw[-] (C2) - ++(0, -8mm) node[pos=1, yshift=-2mm,draw=none, fill=none, inner sep=1pt] {$i_4$};
\draw[-] (C3) - ++(0, -8mm) node[pos=1, yshift=-2mm,draw=none, fill=none, inner sep=1pt] {$i_5$};
\draw[-] (C4) - ++(0, -8mm) node[pos=1, yshift=-2mm, draw=none, fill=none, inner sep=1pt] {$i_6$};
\draw[-] (C5) - ++(0, -8mm) node[pos=1, yshift=-2mm, draw=none, fill=none, inner sep=1pt] {$i_7$};
\draw[-] (C6) - ++(0, -8mm) node[pos=1, yshift=-2mm, draw=none, fill=none, inner sep=1pt] {$i_8$};            
\end{tikzpicture}

